SpikeFI: A Fault Injection Framework for Spiking Neural Networks

Neuromorphic computing and spiking neural networks (SNNs) are gaining traction across various artificial intelligence (AI) tasks thanks to their potential for efficient energy usage and faster computation speed. This comparative advantage comes from mimicking the structure, function, and efficiency of the biological brain, which arguably is the most brilliant and green computing machine. As SNNs are eventually deployed on a hardware processor, the reliability of the application in light of hardware-level faults becomes a concern, especially for safety- and mission-critical applications. In this work, we propose SpikeFI, a fault injection framework for SNNs that can be used for automating the reliability analysis and test generation. SpikeFI is built upon the SLAYER PyTorch framework with fault injection experiments accelerated on a single or multiple GPUs. It has a comprehensive integrated neuron and synapse fault model library, in accordance to the literature in the domain, which is extendable by the user if needed. It supports: single and multiple faults; permanent and transient faults; specified, random layer-wise, and random network-wise fault locations; and pre-, during, and post-training fault injection. It also offers several optimization speedups and built-in functions for results visualization. SpikeFI is open-source and available for download via GitHub at https://github.com/SpikeFI.

==> Figs/neuron_in.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.858281in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.858281in}{0.762778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{0.762778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.017926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.273074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.528222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{1.783370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.038519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.293667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.548815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{2.803963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.059111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.314259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.569407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.824556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{4.079704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842199in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874362in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.874362in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906525in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938688in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.938688in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970851in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{0.970851in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067341in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131667in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.131667in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163830in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195993in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228156in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260319in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292482in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324645in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356808in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388972in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.388972in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421135in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453298in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485461in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517624in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549787in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.549787in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581950in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614113in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.614113in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646276in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678439in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710602in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742765in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774929in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.774929in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807092in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839255in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871418in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.871418in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903581in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.903581in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935744in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967907in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{1.967907in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000070in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.032233in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064396in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096559in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128723in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160886in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.160886in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193049in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225212in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257375in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289538in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321701in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.321701in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353864in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386027in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.386027in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418190in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450353in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.450353in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482517in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514680in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546843in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579006in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.579006in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611169in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643332in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.643332in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675495in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707658in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739821in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771984in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804147in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.804147in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836311in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868474in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900637in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.900637in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932800in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.932800in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964963in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.964963in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997126in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029289in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061452in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.061452in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093615in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.093615in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125778in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.125778in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157941in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190105in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.190105in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222268in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254431in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286594in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.286594in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318757in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.318757in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350920in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.350920in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383083in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.383083in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415246in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.415246in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447409in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.447409in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479572in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.479572in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511735in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543899in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.543899in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576062in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.576062in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608225in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.608225in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640388in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.640388in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672551in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.672551in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704714in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736877in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769040in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801203in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.801203in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833366in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.833366in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865529in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.865529in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897693in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.897693in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929856in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962019in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.962019in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994182in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026345in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058508in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.058508in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090671in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.090671in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122834in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154997in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187160in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219323in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251487in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.251487in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283650in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.283650in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315813in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.315813in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347976in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.347976in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380139in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412302in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.412302in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444465in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.444465in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476628in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508791in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.508791in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540954in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.540954in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573117in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.605281in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637444in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669607in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.669607in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701770in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733933in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766096in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798259in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.798259in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830422in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.830422in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862585in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.862585in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894748in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.894748in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926911in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.926911in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959075in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.959075in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991238in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{4.991238in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023401in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.023401in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055564in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.055564in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087727in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.087727in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119890in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.119890in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152053in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.152053in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184216in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216379in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248542in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280705in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312869in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.312869in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345032in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.345032in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377195in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.377195in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409358in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441521in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.441521in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473684in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505847in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.505847in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538010in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.538010in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570173in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.570173in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602336in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.602336in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634499in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.634499in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666663in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.666663in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698826in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730989in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.730989in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763152in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.763152in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795315in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.795315in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827478in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.827478in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859641in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.859641in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891804in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.891804in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923967in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{5.988293in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{4.334852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858281in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501542in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501542in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144804in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144804in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788066in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788066in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431328in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431328in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074590in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.074590in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717851in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.717851in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361113in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361113in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004375in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004375in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890444in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922607in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954770in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986933in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019096in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051259in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083422in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115585in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147748in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179911in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212075in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244238in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276401in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308564in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340727in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372890in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405053in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437216in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469379in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533705in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565869in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598032in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630195in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662358in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694521in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726684in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758847in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791010in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823173in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855336in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887499in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919662in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951826in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983989in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016152in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048315in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080478in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112641in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176967in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209130in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241293in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273456in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305620in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337783in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369946in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402109in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434272in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466435in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498598in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530761in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562924in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595087in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627250in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659414in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691577in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723740in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755903in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820229in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852392in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884555in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916718in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948881in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981044in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013208in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045371in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077534in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109697in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141860in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174023in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206186in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238349in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270512in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302675in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334838in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367002in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399165in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463491in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495654in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527817in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559980in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592143in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624306in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656469in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688632in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720796in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752959in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785122in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817285in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849448in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881611in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913774in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945937in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978100in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010263in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042426in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106753in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138916in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171079in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203242in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235405in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267568in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299731in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331894in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364057in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396220in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428384in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460547in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492710in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524873in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557036in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589199in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621362in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653525in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685688in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750014in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782178in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814341in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846504in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878667in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910830in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942993in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975156in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007319in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039482in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071645in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103808in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135972in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168135in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200298in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232461in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264624in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296787in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328950in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393276in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457602in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489766in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521929in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554092in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586255in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618418in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650581in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682744in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714907in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747070in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779233in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811396in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843560in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875723in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907886in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940049in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972212in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431328in,y=0.432223in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Time \(\displaystyle t\) (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{0.762778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564230in, y=0.693333in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{1.273074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{1.273074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564230in, y=1.203630in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{1.783370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{1.783370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564230in, y=1.713926in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{2.293667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{2.293667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564230in, y=2.224222in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{2.803963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{2.803963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564230in, y=2.734519in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{3.314259in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{3.314259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{3.314259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494786in, y=3.244815in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{3.824556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{3.824556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494786in, y=3.755111in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{4.334852in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{4.334852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{4.334852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494786in, y=4.265408in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{1.017926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{1.017926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586452in, y=0.948482in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{1.528222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{1.528222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586452in, y=1.458778in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{2.038519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{2.038519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586452in, y=1.969074in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{2.548815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{2.548815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586452in, y=2.479371in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{3.059111in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{3.059111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{3.059111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517008in, y=2.989667in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{3.569407in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{3.569407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{3.569407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517008in, y=3.499963in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{4.079704in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{4.079704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{4.079704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517008in, y=4.010259in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle S_{14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858281in}{0.762778in}}{\pgfqpoint{5.146094in}{3.827222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858281in}{4.590000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439230in,y=2.676389in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Incoming spike trains from pre-synaptic neurons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.858281in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004375in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{0.762778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858281in}{4.590000in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{4.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/neuron_out.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002778in}{1.552395in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{1.552395in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{4.515238in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{4.515238in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{1.552395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002778in}{1.895835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554169in, y=1.826391in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002778in}{2.332364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652084in, y=2.262919in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002778in}{2.768892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807640in, y=2.699448in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002778in}{3.205421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807640in, y=3.135977in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002778in}{3.641950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709725in, y=3.572505in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002778in}{4.078478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709725in, y=4.009034in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002778in}{4.515007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709725in, y=4.445563in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498613in,y=3.033817in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Membrane potential \(\displaystyle u(t)\) (mV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{1.552395in}}{\pgfqpoint{5.001597in}{2.962843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002778in}{2.768892in}}%
\pgfpathlineto{\pgfqpoint{1.815537in}{2.768892in}}%
\pgfpathlineto{\pgfqpoint{1.878057in}{2.701083in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.647082in}}%
\pgfpathlineto{\pgfqpoint{1.940577in}{2.576715in}}%
\pgfpathlineto{\pgfqpoint{1.971837in}{2.491256in}}%
\pgfpathlineto{\pgfqpoint{2.003097in}{2.395620in}}%
\pgfpathlineto{\pgfqpoint{2.034357in}{2.322308in}}%
\pgfpathlineto{\pgfqpoint{2.065617in}{2.237413in}}%
\pgfpathlineto{\pgfqpoint{2.096877in}{2.145728in}}%
\pgfpathlineto{\pgfqpoint{2.159397in}{1.991119in}}%
\pgfpathlineto{\pgfqpoint{2.190657in}{1.926492in}}%
\pgfpathlineto{\pgfqpoint{2.253177in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{2.284437in}{1.775464in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.740510in}}%
\pgfpathlineto{\pgfqpoint{2.346957in}{1.715119in}}%
\pgfpathlineto{\pgfqpoint{2.378217in}{1.695238in}}%
\pgfpathlineto{\pgfqpoint{2.409477in}{1.689023in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{1.687311in}}%
\pgfpathlineto{\pgfqpoint{2.471997in}{1.687070in}}%
\pgfpathlineto{\pgfqpoint{2.534517in}{1.707608in}}%
\pgfpathlineto{\pgfqpoint{2.565777in}{1.726200in}}%
\pgfpathlineto{\pgfqpoint{2.597037in}{1.741637in}}%
\pgfpathlineto{\pgfqpoint{2.628297in}{1.763719in}}%
\pgfpathlineto{\pgfqpoint{2.659557in}{1.791042in}}%
\pgfpathlineto{\pgfqpoint{2.690817in}{1.826526in}}%
\pgfpathlineto{\pgfqpoint{2.722077in}{1.854623in}}%
\pgfpathlineto{\pgfqpoint{2.753337in}{1.899534in}}%
\pgfpathlineto{\pgfqpoint{2.784597in}{1.948435in}}%
\pgfpathlineto{\pgfqpoint{2.847117in}{2.053471in}}%
\pgfpathlineto{\pgfqpoint{2.972157in}{2.286667in}}%
\pgfpathlineto{\pgfqpoint{3.003417in}{2.348294in}}%
\pgfpathlineto{\pgfqpoint{3.097197in}{2.522905in}}%
\pgfpathlineto{\pgfqpoint{3.128457in}{2.588037in}}%
\pgfpathlineto{\pgfqpoint{3.159717in}{2.650029in}}%
\pgfpathlineto{\pgfqpoint{3.190977in}{2.716722in}}%
\pgfpathlineto{\pgfqpoint{3.222237in}{2.779037in}}%
\pgfpathlineto{\pgfqpoint{3.284757in}{2.918788in}}%
\pgfpathlineto{\pgfqpoint{3.316016in}{2.982975in}}%
\pgfpathlineto{\pgfqpoint{3.347276in}{3.043261in}}%
\pgfpathlineto{\pgfqpoint{3.378536in}{3.111444in}}%
\pgfpathlineto{\pgfqpoint{3.409796in}{3.173576in}}%
\pgfpathlineto{\pgfqpoint{3.441056in}{3.230454in}}%
\pgfpathlineto{\pgfqpoint{3.472316in}{3.282252in}}%
\pgfpathlineto{\pgfqpoint{3.503576in}{3.329422in}}%
\pgfpathlineto{\pgfqpoint{3.534836in}{3.372377in}}%
\pgfpathlineto{\pgfqpoint{3.566096in}{3.411491in}}%
\pgfpathlineto{\pgfqpoint{3.597356in}{3.447105in}}%
\pgfpathlineto{\pgfqpoint{3.628616in}{3.479534in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{3.509058in}}%
\pgfpathlineto{\pgfqpoint{3.691136in}{3.535939in}}%
\pgfpathlineto{\pgfqpoint{3.722396in}{3.560411in}}%
\pgfpathlineto{\pgfqpoint{3.753656in}{3.582690in}}%
\pgfpathlineto{\pgfqpoint{3.784916in}{3.602972in}}%
\pgfpathlineto{\pgfqpoint{3.816176in}{3.621435in}}%
\pgfpathlineto{\pgfqpoint{3.847436in}{3.638241in}}%
\pgfpathlineto{\pgfqpoint{3.878696in}{3.653538in}}%
\pgfpathlineto{\pgfqpoint{3.909956in}{1.921347in}}%
\pgfpathlineto{\pgfqpoint{3.941216in}{2.395416in}}%
\pgfpathlineto{\pgfqpoint{3.972476in}{2.982737in}}%
\pgfpathlineto{\pgfqpoint{4.003736in}{3.354432in}}%
\pgfpathlineto{\pgfqpoint{4.034996in}{3.551815in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{3.649824in}}%
\pgfpathlineto{\pgfqpoint{4.097516in}{1.951916in}}%
\pgfpathlineto{\pgfqpoint{4.128776in}{2.438071in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{3.027876in}}%
\pgfpathlineto{\pgfqpoint{4.191296in}{3.398151in}}%
\pgfpathlineto{\pgfqpoint{4.222556in}{3.594858in}}%
\pgfpathlineto{\pgfqpoint{4.253816in}{3.689266in}}%
\pgfpathlineto{\pgfqpoint{4.285076in}{1.988842in}}%
\pgfpathlineto{\pgfqpoint{4.316336in}{2.472735in}}%
\pgfpathlineto{\pgfqpoint{4.347596in}{3.060577in}}%
\pgfpathlineto{\pgfqpoint{4.378856in}{3.429017in}}%
\pgfpathlineto{\pgfqpoint{4.410116in}{3.621612in}}%
\pgfpathlineto{\pgfqpoint{4.441376in}{3.714474in}}%
\pgfpathlineto{\pgfqpoint{4.472636in}{2.011811in}}%
\pgfpathlineto{\pgfqpoint{4.503896in}{2.492908in}}%
\pgfpathlineto{\pgfqpoint{4.535156in}{3.078581in}}%
\pgfpathlineto{\pgfqpoint{4.566416in}{3.444644in}}%
\pgfpathlineto{\pgfqpoint{4.597676in}{3.636189in}}%
\pgfpathlineto{\pgfqpoint{4.628936in}{3.727347in}}%
\pgfpathlineto{\pgfqpoint{4.660196in}{2.022808in}}%
\pgfpathlineto{\pgfqpoint{4.691456in}{2.502905in}}%
\pgfpathlineto{\pgfqpoint{4.722716in}{3.087126in}}%
\pgfpathlineto{\pgfqpoint{4.753976in}{3.452417in}}%
\pgfpathlineto{\pgfqpoint{4.785236in}{3.658510in}}%
\pgfpathlineto{\pgfqpoint{4.816496in}{2.015245in}}%
\pgfpathlineto{\pgfqpoint{4.847756in}{2.543478in}}%
\pgfpathlineto{\pgfqpoint{4.879016in}{3.172935in}}%
\pgfpathlineto{\pgfqpoint{4.910276in}{3.586009in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{3.827026in}}%
\pgfpathlineto{\pgfqpoint{4.972796in}{2.227843in}}%
\pgfpathlineto{\pgfqpoint{5.004056in}{2.787615in}}%
\pgfpathlineto{\pgfqpoint{5.035316in}{3.440984in}}%
\pgfpathlineto{\pgfqpoint{5.066576in}{3.870558in}}%
\pgfpathlineto{\pgfqpoint{5.097836in}{2.377146in}}%
\pgfpathlineto{\pgfqpoint{5.129095in}{2.990537in}}%
\pgfpathlineto{\pgfqpoint{5.160355in}{3.666745in}}%
\pgfpathlineto{\pgfqpoint{5.191615in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{5.254135in}{3.795814in}}%
\pgfpathlineto{\pgfqpoint{5.285395in}{2.506755in}}%
\pgfpathlineto{\pgfqpoint{5.347915in}{3.946443in}}%
\pgfpathlineto{\pgfqpoint{5.379175in}{2.651542in}}%
\pgfpathlineto{\pgfqpoint{5.441695in}{4.079829in}}%
\pgfpathlineto{\pgfqpoint{5.472955in}{2.778208in}}%
\pgfpathlineto{\pgfqpoint{5.535475in}{4.192482in}}%
\pgfpathlineto{\pgfqpoint{5.566735in}{2.884040in}}%
\pgfpathlineto{\pgfqpoint{5.629255in}{4.285009in}}%
\pgfpathlineto{\pgfqpoint{5.660515in}{2.970664in}}%
\pgfpathlineto{\pgfqpoint{5.691775in}{3.664682in}}%
\pgfpathlineto{\pgfqpoint{5.723035in}{2.614660in}}%
\pgfpathlineto{\pgfqpoint{5.754295in}{3.502263in}}%
\pgfpathlineto{\pgfqpoint{5.785555in}{4.305838in}}%
\pgfpathlineto{\pgfqpoint{5.816815in}{3.036676in}}%
\pgfpathlineto{\pgfqpoint{5.848075in}{3.746651in}}%
\pgfpathlineto{\pgfqpoint{5.879335in}{2.699814in}}%
\pgfpathlineto{\pgfqpoint{5.910595in}{3.583514in}}%
\pgfpathlineto{\pgfqpoint{5.941855in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{3.104482in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{3.104482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{1.552395in}}{\pgfqpoint{5.001597in}{2.962843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.002778in}{3.641950in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{3.641950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002778in}{1.552395in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{4.515238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004375in}{1.552395in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{4.515238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002778in}{1.552395in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{1.552395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002778in}{4.515238in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{4.515238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138889in}{3.809684in}}%
\pgfpathlineto{\pgfqpoint{3.490881in}{3.809684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529770in}{3.809684in}}{\pgfqpoint{3.529770in}{3.848572in}}%
\pgfpathlineto{\pgfqpoint{3.529770in}{4.379127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529770in}{4.418016in}}{\pgfqpoint{3.490881in}{4.418016in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{4.418016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.100000in}{4.418016in}}{\pgfqpoint{1.100000in}{4.379127in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{3.848572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.100000in}{3.809684in}}{\pgfqpoint{1.138889in}{3.809684in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{3.809684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177778in}{4.269405in}}%
\pgfpathlineto{\pgfqpoint{1.372222in}{4.269405in}}%
\pgfpathlineto{\pgfqpoint{1.566667in}{4.269405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722222in,y=4.201350in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Membrane potential}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177778in}{3.994406in}}%
\pgfpathlineto{\pgfqpoint{1.372222in}{3.994406in}}%
\pgfpathlineto{\pgfqpoint{1.566667in}{3.994406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722222in,y=3.926350in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002778in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{1.059062in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{1.059062in}}%
\pgfpathlineto{\pgfqpoint{1.002778in}{0.762778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002778in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002778in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627977in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627977in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253177in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253177in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878377in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878377in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503576in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503576in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128776in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128776in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753976in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.753976in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379175in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379175in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004375in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004375in,y=0.665556in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034038in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065298in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096558in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127818in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159078in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190338in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221598in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252858in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284118in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315378in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346638in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377898in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409158in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440418in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471678in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502938in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534197in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565457in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596717in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659237in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690497in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721757in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753017in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784277in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815537in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846797in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878057in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909317in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940577in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971837in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003097in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034357in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065617in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096877in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128137in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159397in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190657in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221917in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284437in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315697in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346957in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378217in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409477in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440737in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471997in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503257in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534517in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565777in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597037in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628297in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659557in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690817in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722077in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753337in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784597in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815857in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847117in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909637in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940897in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972157in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003417in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034677in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065937in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097197in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128457in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159717in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190977in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222237in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253497in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284757in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316016in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347276in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378536in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409796in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441056in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472316in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534836in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566096in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597356in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628616in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659876in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691136in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722396in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753656in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784916in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816176in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847436in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878696in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909956in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941216in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972476in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003736in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034996in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066256in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097516in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160036in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191296in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222556in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253816in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285076in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316336in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347596in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378856in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410116in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441376in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472636in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503896in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535156in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566416in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597676in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628936in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660196in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691456in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722716in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785236in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816496in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847756in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879016in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910276in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941536in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972796in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004056in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035316in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066576in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097836in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129095in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160355in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191615in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222875in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254135in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285395in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316655in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347915in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410435in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441695in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472955in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504215in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535475in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566735in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597995in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629255in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660515in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691775in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723035in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754295in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785555in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816815in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848075in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879335in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910595in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941855in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973115in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503576in,y=0.432223in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Time \(\displaystyle t\) (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878696in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{3.878696in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066256in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253816in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{4.253816in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441376in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{4.441376in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628936in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{4.628936in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785236in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{4.785236in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941536in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066576in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.066576in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160355in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.160355in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254135in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.254135in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347915in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.347915in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441695in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.441695in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535475in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.535475in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629255in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.629255in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691775in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.691775in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785555in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.785555in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848075in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.848075in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.002778in}{0.762778in}}{\pgfqpoint{5.001597in}{0.296284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.941855in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.941855in}{1.045595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002778in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.004375in}{0.762778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503576in,y=1.142395in,,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Output spike train \(\displaystyle S_o\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

